Improving trial generalizability using observational studies

Complementary features of randomized controlled trials (RCTs) and observational studies (OSs) can be used jointly to estimate the average treatment effect of a target population. We propose a calibration weighting estimator that enforces the covariate balance between the RCT and OS, therefore improving the trial-based estimator's generalizability. Exploiting semiparametric efficiency theory, we propose a doubly robust augmented calibration weighting estimator that achieves the efficiency bound derived under the identification assumptions. A nonparametric sieve method is provided as an alternative to the parametric approach, which enables the robust approximation of the nuisance functions and data-adaptive selection of outcome predictors for calibration. We establish asymptotic results and confirm the finite sample performances of the proposed estimators by simulation experiments and an application on the estimation of the treatment effect of adjuvant chemotherapy for early-stage non-small cell lung patients after surgery.

==> demo.tex <==
%% LyX 2.3.2 created this file.  For more info, see http://www.lyx.org/.
%% Do not edit unless you really know what you are doing.

\begin{tikzpicture}[every node/.style=scale=1.1, node distance = 3cm, auto]
\tikzstyle{block} = [rectangle, draw, text width=18em, text centered, rounded corners, minimum height=4em]
\tikzstyle{every node} = [font = \footnotesize]
% Place nodes
\node [block] (A) {	\begin{tabular}{c} 	% content
%	\textbf{Latent Data}\\
    \textbf{Target future patient population} \\
    	(Superpopulation)\\
	$\left\{X_i,Y_i(0),Y_i(1)\right\}_{i=1}^\infty$
\end{tabular}
};
\node at (-4.5,-2) [block] (B) {	\begin{tabular}{c} 	% content
%	\textbf{Latent Data}\\
    \textbf{Finite RCT population}
	%$\left\{X_i,Y_i(0),Y_i(1)\right\}_{i=1}^\infty$
\end{tabular}
};
\node at (4.5,-2) [block] (C) {	\begin{tabular}{c} 	% content
%	\textbf{Latent Data}\\
    \textbf{Finite OS population}
	%$\left\{X_i,Y_i(0),Y_i(1)\right\}_{i=1}^\infty$
\end{tabular}
};
\node [block, below of=B] (D) {
	\begin{tabular}{l} 	% content
%	\textbf{Latent Data}\\
	$\left\{ X_i,Y_i(0),Y_i(1), \delta_i = 1,\widetilde{\delta}_i = 0 \right\}_{i=1}^n$
	\end{tabular}
};
\node  [block, below of = C] (E) {\begin{tabular}{l} 
%	\textbf{Latent Data}\\
	$\left\{X_i,Y_i(0),Y_i(1),  \delta_i =0,\widetilde{\delta}_i = 1\right\}_{i=n+1}^{n+m}$
\end{tabular}
};
\node at (-4.5,-3.5)(s-RCT){RCT Sampling: $\delta_i \sim$ Unknown};
\node at (4.5,-3.5)(s-RWE){OS Sampling: $\widetilde{\delta}_i\sim $ Known design};
\node at (-4.5,-6.5)(t-RCT) {RCT Treatment: $A_i \sim$ Randomization};
\node at (4.5,-6.5)(t-RWE) {OS Treatment: $A_i \sim$ Unknown};
%\node at (-2.5,-5){$A_i \sim$ Randomized};
%\node at (6.5,-5){$A_i \sim$ Unknown};
\node [block, below of=D] (F) {
	\begin{tabular}{c}
	\textbf{Observed RCT Sample}\\
	$\left\{X_i,A_i,Y_i, \delta_i = 1,\widetilde{\delta}_i = 0\right\}_{i=1}^n$
	\end{tabular}
};
\node [block, below of=E] (G) {
\begin{tabular}{c}
 \textbf{Observed OS Sample}\\
$\left\{X_i,(A_i,Y_i),  \delta_i = 0,\widetilde{\delta}_i=1\right\}_{i=n+1}^{n+m}$
\end{tabular}
};
% Draw edges
\draw [->,shorten >=4pt] 

(A) edge (B) 
(A) edge (C)
(B) edge (s-RCT)
(s-RCT) edge (D)
(C) edge (s-RWE)
(s-RWE) edge (E)
(D) edge (t-RCT)
(E) edge (t-RWE)
(t-RCT) edge (F)
(t-RWE) edge (G); 
\end{tikzpicture}
